Recursion Aware Modeling and Discovery For Hierarchical Software Event Log Analysis (Extended)

This extended paper presents 1) a novel hierarchy and recursion extension to the process tree model; and 2) the first, recursion aware process model discovery technique that leverages hierarchical information in event logs, typically available for software systems. This technique allows us to analyze the operational processes of software systems under real-life conditions at multiple levels of granularity. The work can be positioned in-between reverse engineering and process mining. An implementation of the proposed approach is available as a ProM plugin. Experimental results based on real-life (software) event logs demonstrate the feasibility and usefulness of the approach and show the huge potential to speed up discovery by exploiting the available hierarchy.

==> gfx/disc/ex3-nd-s1-pt.tex <==
\begin{tikzpicture}[
    sibling distance = 3em,
    level distance = 2.1em,
    every node/.style = {draw=none, fill=none, align=center},
    sel/.style={above right,fill=ELsel}
]
  \node (f1) {$\treeOpCompOr_{f}$}
    child { node {$\treeOpPlaceholder$} 
    };
    
  \begin{pgfonlayer}{background}
    \node[sel,fit=(f1)] (highlight) {};
  \end{pgfonlayer}
\end{tikzpicture}

==> gfx/disc/ex3-nd-s2-pt.tex <==
\begin{tikzpicture}[
    sibling distance = 3em,
    level distance = 2.1em,
    every node/.style = {draw=none, fill=none, align=center},
    sel/.style={above right,fill=ELsel}
]
  \node (f1) {$\treeOpCompOr_{f}$}
    child { node (seq) {$\treeOpSeq$} 
      child { node (a) {$a$} }
      child { node (f2) {$\treeOpCompOr_{f}$}
        child { node {$\treeOpPlaceholder$} }
      }
    };
    
  \begin{pgfonlayer}{background}
    \node[sel,fit=(seq)(a)(f2)] (highlight) {};
  \end{pgfonlayer}
\end{tikzpicture}

==> gfx/disc/ex3-nd-s3-pt.tex <==
\begin{tikzpicture}[
    sibling distance = 3em,
    level distance = 2.1em,
    every node/.style = {draw=none, fill=none, align=center},
    sel/.style={above right,fill=ELsel}
]
  \node (f1) {$\treeOpCompOr_{f}$}
    child { node (seq) {$\treeOpSeq$} 
      child { node (a) {$a$} }
      child { node (f2) {$\treeOpCompOr_{f}$}
        child { node (b) {$b$} }
      }
    };
    
  \begin{pgfonlayer}{background}
    \node[sel,fit=(b)] (highlight) {};
  \end{pgfonlayer}
\end{tikzpicture}

==> gfx/disc/ex3-rd-s1-pt.tex <==
\begin{tikzpicture}[
    sibling distance = 3em,
    level distance = 2.1em,
    every node/.style = {draw=none, fill=none, align=center},
    sel/.style={above right,fill=ELsel}
]
  \node (f1) {$\treeOpCompOr_{f}$}
    child { node {$\treeOpPlaceholder$} 
    };
    
  \begin{pgfonlayer}{background}
    \node[sel,fit=(f1)] (highlight) {};
  \end{pgfonlayer}
\end{tikzpicture}

==> gfx/disc/ex3-rd-s2-pt.tex <==
\begin{tikzpicture}[
    sibling distance = 3em,
    level distance = 2.1em,
    every node/.style = {draw=none, fill=none, align=center},
    sel/.style={above right,fill=ELsel}
]
  \node (f1) {$\treeOpCompOr_{f}$}
    child { node (seq) {$\treeOpSeq$} 
      child { node (a) {$a$} }
      child { node (f2) {$\treeOpRecurOr_{f}$}
      }
    };
    
  \begin{pgfonlayer}{background}
    \node[sel,fit=(seq)(a)(f2)] (highlight) {};
  \end{pgfonlayer}
\end{tikzpicture}

==> gfx/disc/ex3-rd-s3-pt.tex <==
\begin{tikzpicture}[
    sibling distance = 3em,
    level distance = 2.1em,
    every node/.style = {draw=none, fill=none, align=center},
    sel/.style={above right,fill=ELsel}
]
  \node (f1) {$\treeOpCompOr_{f}$}
    child { node (xor) {$\treeOpXor$}
      child { node (b) {$b$} }
      child { node (seq) {$\treeOpSeq$} 
        child { node (a) {$a$} }
        child { node (f2) {$\treeOpRecurOr_{f}$} }
      }
    };
    
  \begin{pgfonlayer}{background}
    \node[sel,fit=(xor)(b)(seq)(a)(f2)] (highlight) {};
  \end{pgfonlayer}
\end{tikzpicture}

==> gfx/disc/exb-im-s0-pt.tex <==
\begin{tikzpicture}[
    level 1/.style={sibling distance=5em},
    level 2/.style={sibling distance=3em},
    level 3/.style={sibling distance=1em},
    level distance = 2.2em,
    every node/.style = {draw=none, fill=none, align=center},
    sel/.style={above right,fill=ELsel}
]
  \node (seq) {$\treeOpSeq$}
      child { node {$\treeOpPlaceholder$} }
      child { node {$\treeOpPlaceholder$} }
      child { node {$\treeOpPlaceholder$} }
    ;
    
  \begin{pgfonlayer}{background}
    %\node[sel,fit=(seq)(a)] (highlight) {};
    \node[sel,fit=(seq)] (highlight1) {};
    %\node[sel,fit=(a)] (highlight2) {};
  \end{pgfonlayer}
\end{tikzpicture}

==> gfx/disc/exb-im-s1-pt.tex <==
\begin{tikzpicture}[
    level 1/.style={sibling distance=5em},
    level 2/.style={sibling distance=3em},
    level 3/.style={sibling distance=1em},
    level distance = 2.2em,
    every node/.style = {draw=none, fill=none, align=center},
    sel/.style={above right,fill=ELsel}
]
  \node (seq) {$\treeOpSeq$}
      child { node (a) {$a$} }
      child { node {$\treeOpPlaceholder$} }
      child { node {$\treeOpPlaceholder$} }
    ;
    
  \begin{pgfonlayer}{background}
    %\node[sel,fit=(seq)(a)] (highlight) {};
    %\node[sel,fit=(seq)] (highlight1) {};
    \node[sel,fit=(a)] (highlight2) {};
  \end{pgfonlayer}
\end{tikzpicture}

==> gfx/disc/exb-im-s2-pt.tex <==
\begin{tikzpicture}[
    level 1/.style={sibling distance=5em},
    level 2/.style={sibling distance=3em},
    level 3/.style={sibling distance=1em},
    level distance = 2.2em,
    every node/.style = {draw=none, fill=none, align=center},
    sel/.style={above right,fill=ELsel}
]
  \node (seq) {$\treeOpSeq$}
      child { node (a) {$a$} }
      child { node (xor) {$\treeOpXor$}
        child { node (b) {$b$} }
        child { node (c) {$c$} }
      }
      child { node {$\treeOpPlaceholder$} }
    ;
    
  \begin{pgfonlayer}{background}
    \node[sel,fit=(xor)(b)(c)] (highlight) {};
  \end{pgfonlayer}
\end{tikzpicture}

==> gfx/disc/exb-im-s3-pt.tex <==
\begin{tikzpicture}[
    level 1/.style={sibling distance=5em},
    level 2/.style={sibling distance=3em},
    level 3/.style={sibling distance=1em},
    level distance = 2.2em,
    every node/.style = {draw=none, fill=none, align=center},
    sel/.style={above right,fill=ELsel}
]
  \node (seq) {$\treeOpSeq$}
      child { node (a) {$a$} }
      child { node {$\treeOpXor$}
        child { node (b) {$b$} }
        child { node (c) {$c$} }
      }
      child { node (loop) {$\treeOpLoop$} 
        child { node (d) {$d$} }
        child { node (e) {$e$} }
      }
    ;
    
  \begin{pgfonlayer}{background}
    \node[sel,fit=(loop)(d)(e)] (highlight) {};
  \end{pgfonlayer}
\end{tikzpicture}

==> gfx/map2/pt.tex <==
\begin{tikzpicture}[
    sibling distance = 4em,
    level distance = 2.5em,
    every node/.style = {draw=none, fill=none, align=center}
]
  \node{$\treeOpCompOr_{\text{\cf{Main.main()}}}$}
    child { node{$\treeOpSeq$}
      child { node{\cf{Main.input()}} }
      child { node{$\treeOpXor$}
        child {node{\cf{A.f()}} }
        child {node{\cf{B.f()}} }
      }
    }
    ;
  \node at (0.0, -3.1) {};
\end{tikzpicture}

==> gfx/map2/ptnet.tex <==
\begin{tikzpicture}[
    place/.style={circle,draw},
    trans/.style={rectangle,draw,align=center},
    ttau/.style={rectangle,draw,fill,align=center,text width=0.4mm, 
    text height=2mm, ,minimum width=0.4mm},
    edge/.style={-latex, semithick}
]
% Nodes
  \node[place,fill=black,scale=0.4] (token) at (0, 0) {};
  \node[place] (ps) at (0, 0) {};
  \node[trans] (main_s) at (0, -0.7) {\cf{Main.main()+start}};
  \node[place] (p1) at (2.0, -1.2) {};
  
  \node[trans] (in_s) at (0, -1.3) {\cf{Main.input()+start}};
  \node[place] (pi) at (2.0, -1.9) {};
  \node[trans] (in_c) at (0, -1.9) {\cf{Main.input()+end}};
  \node[place] (p2) at (0, -2.55) {};
   
  \node[trans] (af_s) at (-1.4, -2.55) {\cf{A.f()+start}};
  \node[place] (pa2) at (-1.4, -3.2) {};
  \node[trans] (af_c) at (-1.4, -3.85) {\cf{A.f()+end}};
   
  \node[trans] (bf_s) at (1.4, -2.55) {\cf{B.f()+start}};
  \node[place] (pb2) at (1.4, -3.2) {};
  \node[trans] (bf_c) at (1.4, -3.85) {\cf{B.f()+end}};
   
  \node[place] (p3) at (0, -3.85) {};
  
  \node[trans] (main_c) at (0, -4.5) {\cf{Main.main()+end}};
  \node[place] (pc) at (0, -5.2) {};
  
% Edges
  \draw[edge] (ps) to (main_s);
  \draw[edge] (main_s) to (2.0, -0.7) to (p1);
  
  \draw[edge] (p1) to (1.45, -1.2);
  \draw[edge] (1.45, -1.45) to (2.0, -1.45) to (pi);
  \draw[edge] (pi) to (1.3, -1.9);
  \draw[edge] (in_c) to (p2);
  
   \draw[edge] (p2) to (af_s);
   \draw[edge] (af_s) to (pa2);
   \draw[edge] (pa2) to (af_c);
   \draw[edge] (af_c) to (p3);
   
   \draw[edge] (p2) to (bf_s);
   \draw[edge] (bf_s) to (pb2);
   \draw[edge] (pb2) to (bf_c);
   \draw[edge] (bf_c) to (p3);
  
  \draw[edge] (p3) to (main_c);
  \draw[edge] (main_c) to (pc);
\end{tikzpicture}

==> gfx/map2/sc.tex <==
% tex.stackexchange.com/questions/78172/statecharts-using-tikz
\begin{tikzpicture}[
    round/.style={rounded corners=1.5mm,minimum width=1cm,inner sep=2mm,above
right,draw,align=center},
    edge/.style={-latex, semithick}
]
% Nodes
  \node[circle, draw, scale=1.5] (start) at (1.9,0.45) {};
  \node[circle, draw, scale=1.5, double] (end) at (1.9,-3.05) {};
  
  \node[round, text width=18mm] (input) at (0.8,-0.95) {\cf{Main.input()}};
  
  \node[circle, fill=black, scale=0.5] (xStart) at (1.9,-1.3) {};
  \node[circle, fill=black, scale=0.5] (xEnd) at (1.9,-2.3) {};
  
  \node[round] (A) at (0.4,-2.1) {\cf{A.f()}};
  \node[round] (B) at (2.2,-2.1) {\cf{B.f()}};
  
  \node[inner sep=0mm] (lblMain) at (0.8,-0.15) {\cf{Main.main()}};
  \node[round,fit=(input)(A)(B)(lblMain)(xStart)(xEnd),inner sep=1.4mm] (Main) {};
  
% Edges
  \draw[edge] (start) to (input);
  \draw[edge] (input) to (xStart);
  \draw[edge] (xStart) to (A);
  \draw[edge] (xStart) to (B);
  \draw[edge] (A) to (xEnd);
  \draw[edge] (B) to (xEnd);
  \draw[edge] (xEnd) to (end);
  
  % AND split line
  % \draw[densely dashed] (Process.north) -- (Process.south);
  
% Symbols
  % Start symbol
  \scope[shift={(1.72,0.64)},yscale=0.15mm, xscale=0.15mm]
  \path[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt,
  outer sep=0pt, fill=black] (8.0000,4.0000) -- (8.0000,28.0000) --
  (26.0000,16.0000) -- cycle;
  \endscope
  
  % End symbol
  \scope[shift={(1.79,-2.94)},yscale=0.16mm, xscale=0.16mm]
  \scope[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt,
    outer sep=0pt]
  \scope[shift={(-96.0,-480.0)},fill=black]
  \path[fill] (96.0000,480.0000) -- (96.0000,496.0000) --
    (112.0000,496.0000) -- (112.0000,480.0000) -- (96.0000,480.0000) --
    cycle(96.0000,480.0000);
  \endscope
  \endscope
  \endscope
  
\end{tikzpicture}

==> gfx/map2/sd.tex <==
\begin{tikzpicture}[
    environment/.style={circle,fill,draw, scale=0.2mm},
    lifeline/.style={rectangle,draw,align=center},
    lifeend/.style={},
    linebase/.style={semithick,dash pattern={on 3pt off 3pt}},
    activation/.style={rectangle,draw,align=center, fill=white},
    fragment/.style={rectangle,draw,align=center},
    fragmentLabel/.style={align=center,inner sep=0mm},
    fragmentSep/.style={semithick,dash pattern={on 6pt off 3pt}},
    fragmentLabelBox/.style={rectangle,draw,align=center},
    message/.style={-latex, semithick},
    messageRtn/.style={-latex, semithick,dash pattern={on 3pt off 3pt}},
    msgLabel/.style={above=0.5mm, midway,fill=white,inner sep=0.5mm}
]
% Lifelines
  \node[environment] (env) at (-1.4, -0.6) {};
  \node[environment] (env_end) at (-1.4, -4.3) {};
  
  \node[lifeline] (main_s) at (0, 0.1) {\cf{Main}};
  \node[lifeend] (main_e) at (0, -4.7) {};
  \draw[linebase] (main_s) to (main_e);
    
  \node[lifeline] (a_s) at (1.0, 0.1) {\cf{A}};
  \node[lifeend] (a_e) at (1.0, -4.7) {};
  \draw[linebase] (a_s) to (a_e);
  
  \node[lifeline] (b_s) at (2.0, 0.1) {\cf{B}};
  \node[lifeend] (b_e) at (2.0, -4.7) {};
  \draw[linebase] (b_s) to (b_e);

% Activations
  \node[activation, minimum height=37mm] (actMain) at (0.0, -2.45) {};
  \node[activation, minimum height=5mm] (actA) at (1.0, -2.15) {};
  \node[activation, minimum height=5mm] (actB) at (2.0, -3.45) {};
  
% Fragments
  \node[fragmentLabel] (lblAlt) at (-0.7,-1.55) {\scriptsize{alt}};
  \node[fragmentLabelBox,fit=(lblAlt)] (lblBoxAlt) {};
  \node[fragment,fit=(lblAlt)(actA)(actB)] (AltFragment) {};
  \draw[fragmentSep] (-0.9, -2.6) to (2.2, -2.6);

% Messages
  \draw[message] (env) -- (-0.1, -0.6) node[msgLabel] {\cf{main()}};
  \draw[message] (-0.1, -4.3) -- (env_end) node[msgLabel] {\cf{main()}};
  
  \draw[message] (0.1, -0.8) arc(90:-90:0.4 and 0.15);
  \node[fill=white,inner sep=0.5mm] at (1.1, -0.93) {\cf{input()}};
  
  \draw[message] (0.1,-1.9) -- (0.9, -1.9) node[msgLabel] {\cf{f()}};
  \draw[messageRtn] (0.9, -2.4) -- (0.1,-2.4) node[msgLabel] {\cf{f()}};
  
  \draw[message] (0.1,-3.2) -- (1.9, -3.2) node[msgLabel] {\cf{f()}};
  \draw[messageRtn] (1.9, -3.7) -- (0.1,-3.7) node[msgLabel] {\cf{f()}};
\end{tikzpicture}

==> gfx/model/sw-log-int.tex <==
\begin{tikzpicture}[
    node distance=0.5cm,
    event/.style={diamond,fill, scale=0.4, text width=0.1cm},
    edge/.style={semithick}
    label/.style={}
]
%legend
    \node[label] at (7.3,0.1) {\footnotesize \textbf{Legend}};
    
   \node[event] (start_s) at (7, -0.3) {};
   \node[] (start_c) at (7.4, -0.3) {};
   \draw[edge] (start_s) to (start_c);
   \node[label] at (8.0,-0.3) {\footnotesize start event};
   
   \node[] (end_s) at (6.8, -0.7) {};
   \node[event] (end_c) at (7.2, -0.7) {};
   \draw[edge] (end_s) to (end_c);
   \node[label] at (8.0,-0.7) {\footnotesize end event};

% example
    % Nodes
    % l0
    \node[event] (main_s) at (0,0) {};
    \node[event] (main_c) at (6,0) {};
    \node[label] at (0.7,0.25) {\footnotesize Main.main()};
    
    %l1
    \node[event] (input_s) at (0.1,-0.65) {};
    \node[event] (input_c) at (1.2,-0.65) {};
    \node[label] at (0.7,-0.4) {\footnotesize Main.input()};
    
    \node[event] (Bproc1_s) at (1.6,-0.65) {};
    \node[event] (Bproc1_c) at (4.4,-0.65) {};
    \node[label] at (2.2,-0.4) {\footnotesize B.process()};
    
    \node[event] (output_s) at (4.8,-0.65) {};
    \node[event] (output_c) at (5.9,-0.65) {};
    \node[label] at (5.5,-0.4) {\footnotesize Main.output()};
    
    %l2
    \node[event] (spre_s) at (1.7,-1.25) {};
    \node[event] (spre_c) at (2.0,-1.25) {};
    \node[label] at (1.5,-1) {\footnotesize B.stepPre()};
    
    \node[event] (Bproc2_s) at (2.4,-1.25) {};
    \node[event] (Bproc2_c) at (3.6,-1.25) {};
    \node[label] at (3.0,-1) {\footnotesize B.process()};
    
    \node[event] (spost_s) at (4.0,-1.25) {};
    \node[event] (spost_c) at (4.3,-1.25) {};
    \node[label] at (4.6,-1) {\footnotesize B.stepPost()};
    
    %l3
    \node[event] (Aproc_s) at (2.6,-1.85) {};
    \node[event] (Aproc_c) at (3.4,-1.85) {};
    \node[label] at (3.1,-1.6) {\footnotesize A.process()};
    
    % Edges
    \draw[edge] (main_s) to (main_c);
    
    \draw[edge] (input_s) to (input_c);
    \draw[edge] (Bproc1_s) to (Bproc1_c);
    \draw[edge] (output_s) to (output_c);
    
    \draw[edge] (spre_s) to (spre_c);
    \draw[edge] (Bproc2_s) to (Bproc2_c);
    \draw[edge] (spost_s) to (spost_c);
    
    \draw[edge] (Aproc_s) to (Aproc_c);

% % Nodes
%   \node[event] (f0Start) at (0,0) {};
%   \node [above of=f0Start, text width=3cm] {\footnotesize
%     $\symClassifier(e_0) = \text{\cf{B.process()}}$
%     $\symClassifier_\ell(e_0) = \text{start}$
%   };
%   \node[event] (f0End) at (5,0) {};
%   \node [above of=f0End, text width=3cm] {\footnotesize
%     $\symClassifier(e_1) = \text{\cf{B.process()}}$
%     $\symClassifier_\ell(e_1) = \text{complete}$
%   };
%   
%   
%   \node[event] (f1Start) at (0.5,-0.4) {};
%   \node [below of=f1Start, text width=3cm] {\footnotesize
%     $\symClassifier(e_2) = \text{\cf{A.process()}}$
%     $\symClassifier_\ell(e_2) = \text{start}$
%   };
%   \node[event] (f1End) at (4.5,-0.4) {};
%   \node [below of=f1End, text width=3cm] {\footnotesize
%     $\symClassifier(e_3) = \text{\cf{A.process()}}$
%     $\symClassifier_\ell(e_3) = \text{complete}$
%   };
%   
% % Edges
%   \draw[edge] (f0Start) to (f0End);
%   \draw[edge] (f1Start) to (f1End);
\end{tikzpicture}

==> gfx/model/sw-ptree.tex <==
\begin{tikzpicture}[
    sibling distance = 6em,
    level distance = 2em,
    every node/.style = {draw=none, fill=none, align=center}
]
  \node {$\treeOpCompOr_{\text{\cf{Main.main()}}}$}
    child { node {$\treeOpSeq$}
      child { node {\cf{Main.input()}} }
      child { node {$\treeOpCompOr_{\text{\cf{B.process()}}}$}
        child { node {$\treeOpXor$}
           child { node {\cf{A.process()}} }
           child { node {$\treeOpSeq$}
             child { node {\cf{B.stepPre()}} }
             child { node {$\treeOpRecurOr_{\text{\cf{B.process()}}}$} }
             child { node {\cf{B.stepPost()}} }
           }
        }
      }
      child { node {\cf{Main.output()}} } 
    };
\end{tikzpicture}

==> gfx/model/sw-sc.tex <==
% tex.stackexchange.com/questions/78172/statecharts-using-tikz
\begin{tikzpicture}[
    round/.style={rounded corners=1.5mm,minimum width=1cm,inner sep=2mm,above
right,draw,align=center,text width=20mm},
    edge/.style={-latex, semithick}
]
% Nodes
  \node[circle, draw, scale=2] (start) at (2.7,0.5) {};
  \node[circle, draw, scale=2, double] (end) at (2.7,-6.8) {};
  
  \node[round] (input) at (1.5,-1.2) {\cf{Main.input()}};
  
  \node[circle, fill=black, scale=0.5] (xStart) at (2.7,-2) {};
  \node[circle, fill=black, scale=0.5] (xEnd) at (2.7,-4.8) {};
  
  \node[round] (Aprocess) at (0.25,-3.7) {\cf{A.process()}};
  
  \node[round] (stepPre) at (3,-2.8) {\cf{B.stepPre()}};
  \node[round] (Bprocess) at (3,-3.7) {$\;\;\;$\cf{B.process()}};
  \node[round] (stepPost) at (3,-4.6) {\cf{B.stepPost()}};
  
  \node[inner sep=0mm] (lblProcess) at (1,-1.7) {\cf{B.process()}};
  \node[round,fit=(xStart)(xEnd)(Aprocess)(stepPre)(Bprocess)(stepPost)(lblProcess)]
  (Process) {};
  
  \node[round] (output) at (1.5,-6) {\cf{Main.output()}};
  
  \node[inner sep=0mm] (lblMain) at (0.8,-0.3) {\cf{Main.main()}};
  \node[round,fit=(input)(Process)(output)(lblMain)] (Main) {};
  
% Edges
  \draw[edge] (start) to (input);
  \draw[edge] (input) to (xStart);
  \draw[edge] (xStart) to (Aprocess);
  \draw[edge] (xStart) to (stepPre);
  \draw[edge] (stepPre) to (Bprocess);
  \draw[edge] (Bprocess) to (stepPost);
  \draw[edge] (stepPost) to (xEnd);
  \draw[edge] (Aprocess) to (xEnd);
  \draw[edge] (xEnd) to (output);
  \draw[edge] (output) to (end);
  
  % AND split line
  % \draw[densely dashed] (Process.north) -- (Process.south);
  
% Symbols
  % Start symbol
  \scope[shift={(2.47,0.75)},yscale=0.2mm, xscale=0.2mm]
  \path[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt,
  outer sep=0pt, fill=black] (8.0000,4.0000) -- (8.0000,28.0000) --
  (26.0000,16.0000) -- cycle;
  \endscope
  
  % End symbol
  \scope[shift={(2.56,-6.65)},yscale=0.22mm, xscale=0.22mm]
  \scope[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt,
    outer sep=0pt]
  \scope[shift={(-96.0,-480.0)},fill=black]
  \path[fill] (96.0000,480.0000) -- (96.0000,496.0000) --
    (112.0000,496.0000) -- (112.0000,480.0000) -- (96.0000,480.0000) --
    cycle(96.0000,480.0000);
  \endscope
  \endscope
  \endscope
      
  % Recurrent symbol
  \scope[shift={(3.1,-3.23)},yscale=0.15mm, xscale=0.15mm]
  \path[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt,
  outer sep=0pt, fill=black] (29.8520,2.2970) -- (2.1480,2.2970) --
  (2.1480,25.2730) -- (14.6980,25.2730) -- (13.3910,23.9650) -- (14.9120,22.4450) -- (4.9760,22.4450) -- (4.9760,5.1240) -- (27.0250,5.1240) -- (27.0250,22.4450)
    -- (20.7640,22.4450) -- (20.7640,18.3010) -- (19.5780,19.4860) --
    (19.5780,19.4510) -- (15.0960,23.9320) -- (15.1140,23.9510) --
    (15.0630,24.0020) -- (20.7640,29.7030) -- (20.7640,25.2730) --
    (29.8520,25.2730) -- cycle;
  \endscope
  
\end{tikzpicture}

==> gfx/reduct/reduct-depth.tex <==
\begin{tikzpicture}[
    sibling distance = 4em,
    level distance = 2em,
    every node/.style = {draw=none, fill=none, align=center}
]
  \node (pre) {$\treeOpSeq$}
    child { node (pre_a) {$a$} }
    child { node (pre_x) {$\treeOpCompOr_x$}
      child {node (pre_seq2) {$\treeOpSeq$}
        child { node {$b$} }
        child { node (pre_y) {$\treeOpCompOr_y$}
          child { node {$c$} }
        }
      }
    }
    ;
    
  \node[right of=pre, node distance=4cm] (post) {$\treeOpSeq$}
    child { node (post_a) {$\actSilent$} }
    %child { node {$\treeOpCompOr_x$}
    %child { node (post_x) {$\,$}
      child {node (post_seq2) {$\treeOpSeq$}
        child { node {$b$} }
        child { node (post_y) {$y$}
        }
      }
    %}
    ;
    
  \node [above of=pre, node distance=0.5cm, text height=0.3cm] 
    {\footnotesize\textbf{Discovered Model}};
  \node [above of=post, node distance=0.5cm, text height=0.3cm] 
    {\footnotesize\textbf{Model after Depth Filtering}};
    
  \draw[dashed,->,gray]  (pre_a.east) to[bend left=20] (post_a.west);
  %\draw[dashed,->]  (pre_x.east) to[bend right=20] (post_x.west);
  \draw[dashed,->,gray]  (pre_x.east) to[bend left=20] (post_seq2.west);
  %\draw[dashed,->]  (pre_seq2.east) to[bend right=20] (post_seq2.west);
  \draw[dashed,->,gray]  (pre_y.east) to[bend right=20] (post_y.west);
  
  \node[anchor=east,gray] at (-1.1,-1.07) {\footnotesize\emph{min depth}};
  \node[anchor=east,gray] at (-1.1,-2.5) {\footnotesize\emph{max depth}};
  \draw[dashed,gray] (-1.1,-1.07) -- (1.8,-1.07);
  \draw[dashed,gray] (-1.1,-2.5) -- (1.8,-2.5); 
  
\end{tikzpicture}

==> gfx/reduct/sc_point-point_pattern.tex <==
% tex.stackexchange.com/questions/78172/statecharts-using-tikz
\begin{tikzpicture}[
    round/.style={rounded corners=1.5mm,minimum width=0.3cm,inner sep=2mm,above
right,draw,align=center,text width=3mm, text height=2mm},
    fuzzy/.style={cloud, draw,cloud puffs=10,cloud puff arc=120, aspect=1.5,
    inner ysep=0.5em},
    edge/.style={-latex, semithick}
]
% Nodes
  \node[fuzzy] (begin1) at (0, -0.3) {};
  \node[fuzzy] (begin2) at (0, 0.3) {};
  \node[fuzzy] (end1) at (2.0, -0.3) {};
  \node[fuzzy] (end2) at (2.0, 0.3) {};
  \node[circle, fill=black, scale=0.5] (tau1) at (0.75, 0) {};
  \node[circle, fill=black, scale=0.5] (tau2) at (1.25, 0) {};
  
% Edges
  \draw[edge] (begin1) to (tau1);
  \draw[edge] (begin2) to (tau1);
  \draw[edge] (tau1) to (tau2);
  \draw[edge] (tau2) to (end1);
  \draw[edge] (end2) to (tau2);
\end{tikzpicture}

==> gfx/reduct/sc_point-point_reduct.tex <==
% tex.stackexchange.com/questions/78172/statecharts-using-tikz
\begin{tikzpicture}[
    round/.style={rounded corners=1.5mm,minimum width=0.3cm,inner sep=2mm,above
right,draw,align=center,text width=3mm, text height=2mm},
    fuzzy/.style={cloud, draw,cloud puffs=10,cloud puff arc=120, aspect=1.5,
    inner ysep=0.5em},
    edge/.style={-latex, semithick}
]
% Nodes
  \node[fuzzy] (begin1) at (0, -0.3) {};
  \node[fuzzy] (begin2) at (0, 0.3) {};
  \node[fuzzy] (end1) at (2.0, -0.3) {};
  \node[fuzzy] (end2) at (2.0, 0.3) {};
  \node[circle, fill=black, scale=0.5] (tau2) at (1.25, 0) {};
  
% Edges
  \draw[edge] (begin1) to (tau2);
  \draw[edge] (begin2) to (tau2);
  \draw[edge] (tau2) to (end1);
  \draw[edge] (end2) to (tau2);
\end{tikzpicture}

==> gfx/reduct/sc_point-simple_pattern.tex <==
% tex.stackexchange.com/questions/78172/statecharts-using-tikz
\begin{tikzpicture}[
    round/.style={rounded corners=1.5mm,minimum width=0.3cm,inner sep=1mm,above
right,draw,align=center,text width=3mm, text height=2mm},
    fuzzy/.style={cloud, draw,cloud puffs=10,cloud puff arc=120, aspect=1.5,
    inner ysep=0.5em},
    edge/.style={-latex, semithick}
]
% Nodes
  \node[fuzzy] (begin1) at (0, -0.3) {};
  \node[fuzzy] (begin2) at (0, 0.3) {};
  \node[fuzzy] (end1) at (2.0, -0.3) {};
  \node[fuzzy] (end2) at (2.0, 0.3) {};
  \node[circle, fill=black, scale=0.5] (tau1) at (0.6, 0) {};
  \node[round] (act2) at (0.9, -0.2) {$a$};
  
% Edges
  \draw[edge] (begin1) to (tau1);
  \draw[edge] (begin2) to (tau1);
  \draw[edge] (tau1) to (act2);
  \draw[edge] (act2) to (end1);
  \draw[edge] (end2) to (act2);
\end{tikzpicture}

==> gfx/reduct/sc_point-simple_reduct.tex <==
% tex.stackexchange.com/questions/78172/statecharts-using-tikz
\begin{tikzpicture}[
    round/.style={rounded corners=1.5mm,minimum width=0.3cm,inner sep=1mm,above
right,draw,align=center,text width=3mm, text height=2mm},
    fuzzy/.style={cloud, draw,cloud puffs=10,cloud puff arc=120, aspect=1.5,
    inner ysep=0.5em},
    edge/.style={-latex, semithick}
]
% Nodes
  \node[fuzzy] (begin1) at (0, -0.3) {};
  \node[fuzzy] (begin2) at (0, 0.3) {};
  \node[fuzzy] (end1) at (2.0, -0.3) {};
  \node[fuzzy] (end2) at (2.0, 0.3) {};
  \node[round] (act2) at (0.9, -0.2) {$a$};
  
% Edges
  \draw[edge] (begin1) to (act2);
  \draw[edge] (begin2) to (act2);
  \draw[edge] (act2) to (end1);
  \draw[edge] (end2) to (act2);
\end{tikzpicture}

==> gfx/reduct/sc_simple-point_pattern.tex <==
% tex.stackexchange.com/questions/78172/statecharts-using-tikz
\begin{tikzpicture}[
    round/.style={rounded corners=1.5mm,minimum width=0.3cm,inner sep=1mm,above
right,draw,align=center,text width=3mm, text height=2mm},
    fuzzy/.style={cloud, draw,cloud puffs=10,cloud puff arc=120, aspect=1.5,
    inner ysep=0.5em},
    edge/.style={-latex, semithick}
]
% Nodes
  \node[fuzzy] (begin1) at (0, -0.3) {};
  \node[fuzzy] (begin2) at (0, 0.3) {};
  \node[fuzzy] (end1) at (2.0, -0.3) {};
  \node[fuzzy] (end2) at (2.0, 0.3) {};
  \node[round] (act1) at (0.55, -0.2) {$a$};
  \node[circle, fill=black, scale=0.5] (tau2) at (1.40, 0) {};
  
% Edges
  \draw[edge] (act1) to (begin1);
  \draw[edge] (begin2) to (act1);
  \draw[edge] (act1) to (tau2);
  \draw[edge] (tau2) to (end1);
  \draw[edge] (tau2) to (end2);
\end{tikzpicture}

==> gfx/reduct/sc_simple-point_reduct.tex <==
% tex.stackexchange.com/questions/78172/statecharts-using-tikz
\begin{tikzpicture}[
    round/.style={rounded corners=1.5mm,minimum width=0.3cm,inner sep=1mm,above
right,draw,align=center,text width=3mm, text height=2mm},
    fuzzy/.style={cloud, draw,cloud puffs=10,cloud puff arc=120, aspect=1.5,
    inner ysep=0.5em},
    edge/.style={-latex, semithick}
]
% Nodes
  \node[fuzzy] (begin1) at (0, -0.3) {};
  \node[fuzzy] (begin2) at (0, 0.3) {};
  \node[fuzzy] (end1) at (2.0, -0.3) {};
  \node[fuzzy] (end2) at (2.0, 0.3) {};
  \node[round] (act1) at (0.55, -0.2) {$a$};
  
% Edges
  \draw[edge] (act1) to (begin1);
  \draw[edge] (begin2) to (act1);
  \draw[edge] (act1) to (end1);
  \draw[edge] (act1) to (end2);
\end{tikzpicture}

==> gfx/reduct/sc_single-point_pattern.tex <==
% tex.stackexchange.com/questions/78172/statecharts-using-tikz
\begin{tikzpicture}[
    round/.style={rounded corners=1.5mm,minimum width=0.3cm,inner sep=2mm,above
right,draw,align=center,text width=3mm, text height=2mm},
    fuzzy/.style={cloud, draw,cloud puffs=10,cloud puff arc=120, aspect=1.5,
    inner ysep=0.5em},
    edge/.style={-latex, semithick}
]
% Nodes
  \node[fuzzy] (begin) at (0, 0) {};
  \node[fuzzy] (end) at (2, 0) {};
  \node[circle, fill=black, scale=0.5] (tau) at (1, 0) {};
  
% Edges
  \draw[edge] (begin) to (tau);
  \draw[edge] (tau) to (end);
\end{tikzpicture}

==> gfx/reduct/sc_single-point_reduct.tex <==
% tex.stackexchange.com/questions/78172/statecharts-using-tikz
\begin{tikzpicture}[
    round/.style={rounded corners=1.5mm,minimum width=0.3cm,inner sep=2mm,above
right,draw,align=center,text width=3mm, text height=2mm},
    fuzzy/.style={cloud, draw,cloud puffs=10,cloud puff arc=120, aspect=1.5,
    inner ysep=0.5em},
    edge/.style={-latex, semithick}
]
% Nodes
  \node[fuzzy] (begin) at (0, 0) {};
  \node[fuzzy] (end) at (2, 0) {};
  
% Edges
  \draw[edge] (begin) to (end);
\end{tikzpicture}
